Wick rotation of linearized gravity in Gaussian time and Calder\'on projectors

Motivated by the quantization of linearized gravity, we consider gauge-fixed linearized Einstein equations and their Wick rotation near a Cauchy surface. We show that Calder\'on projectors for the Wick-rotated equations induce Hadamard bi-solutions on the Lorentzian level. On the other hand, we find smoothing obstructions to gauge-invariance and positivity conditions needed in quantization. These obstructions are primarily due to boundary terms arising in the Wick-rotated theory and depend on the boundary conditions.

==> dessin1.pdf_tex <==
%% Creator: Inkscape 1.1-dev (0486c1a, 2020-10-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(0.88,0.565)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin1.pdf}}%
    \put(0.56019431,0.30405244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\rm I}$\end{tabular}}}}%
    \put(0.4399044,0.41093982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\rm II}$\end{tabular}}}}%
    \put(0.29622803,0.30419458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\rm I}'$\end{tabular}}}}%
    \put(0.43795492,0.13782569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\rm II}'$\end{tabular}}}}%
    \put(0.5180793,0.3258251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\begin{turn}{45}$\scriptstyle{r=r_{+}}$\end{turn}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin1.pdf}}%
    \put(0.34478117,0.46138884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\begin{turn}{45}$\scriptstyle{r=r_{-}}$\end{turn}\end{tabular}}}}%
    \put(0.19805808,0.31657517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\begin{turn}{45}$\scriptstyle{r=+\infty}$\end{turn}\end{tabular}}}}%
    \put(0.49774812,0.0427145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\begin{turn}{45}$ \scriptstyle{r=r_{-}}$\end{turn}\end{tabular}}}}%
    \put(0.35174288,0.1602942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\begin{turn}{45}$\scriptstyle{r=r_{+}}$\end{turn}\end{tabular}}}}%
    \put(0.62548699,0.1720985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\begin{turn}{45}$\scriptstyle{r=+\infty}$\end{turn}\end{tabular}}}}%
    \put(0.2105185,0.21827779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\begin{turn}{-45}$\scriptstyle{r=+\infty}$\end{turn}\end{tabular}}}}%
    \put(0.62020598,0.3775158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\begin{turn}{-45}$\scriptstyle{r=+\infty}$\end{turn}\end{tabular}}}}%
    \put(0.49557565,0.5037933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\begin{turn}{-45}$\scriptstyle{r=r_{-}}$\end{turn}\end{tabular}}}}%
    \put(0.34034269,0.0897397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\begin{turn}{-45}$\scriptstyle{r=r_{-}}$\end{turn}\end{tabular}}}}%
    \put(0.34768273,0.38014966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\begin{turn}{-45}$\scriptstyle{r=r_{+}}$\end{turn}\end{tabular}}}}%
    \put(0.50850837,0.22105772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\begin{turn}{-45}$\scriptstyle{r=r_{+}}$\end{turn}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin1.pdf}}%
    \put(0.49976853,0.28986977){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma$\end{tabular}}}}%
    \put(0.444647,0.24197532){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S(r_+)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dessin1.pdf}}%
    \put(0.44080018,0.29619957){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{V}$\end{tabular}}}}%
    \put(0.5763588,0.26172884){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{U}$\end{tabular}}}}%%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dessin1.pdf}}%
  \end{picture}%
\endgroup%


==> dessin2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
    \newcommand*\fsize{\dimexpr\f@size pt\relax}%
    \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{172.57355334bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25379237)%
    \put(0.73650198,0.21844255){\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin2.pdf}}%
    \put(0.47171603,0.1354997){\makebox(0,0)[lb]{\lineheight{1.25}\smash{${\rm I}$}}}%
    \put(0.39327787,0.17730389){\makebox(0,0)[lb]{\lineheight{1.25}\smash{${\rm II}_{H}$}}}%
    \put(0.28537121,0.13593537){\makebox(0,0)[lb]{\lineheight{1.25}\smash{${\rm I}'$}}}%
    \put(0.58732774,0.05922172){\makebox(0,0)[lb]{\lineheight{1.25}\smash{${\rm II}_{C}'$}}}%
    \put(0.5922941,0.18092553){\makebox(0,0)[lb]{\lineheight{1.25}\smash{${\rm II}_{C}$}}}%
    \put(0.3908603,0.06371156){\makebox(0,0)[lb]{\lineheight{1.25}\smash{${\rm II}_{H}'$}}}%
    \put(0.65971587,0.13931759){\makebox(0,0)[lb]{\lineheight{1.25}\smash{${\rm I}'$}}}%
    \put(0.38216418,0.23389596){\makebox(0,0)[lb]{\smash{$\scriptstyle r=0$}}}%
    \put(0.56839509,0.23389596){\makebox(0,0)[lb]{\smash{$\scriptstyle r=\infty$}}}%
    \put(0.56839509,0.0083844){\makebox(0,0)[lb]{\smash{$\scriptstyle r=\infty$}}}%
    \put(0.18118481,0.0083844){\makebox(0,0)[lb]{\smash{$\scriptstyle r=\infty$}}}%
    \put(0.18118481,0.23389596){\makebox(0,0)[lb]{\smash{$\scriptstyle r=\infty$}}}%
    \put(0.76420163,0.23389596){\makebox(0,0)[lb]{\smash{$\scriptstyle r=0$}}}%
    \put(0.38255058,0.0083844){\makebox(0,0)[lb]{\smash{$\scriptstyle r=0$}}}%
    \put(0.76420163,0.0083844){\makebox(0,0)[lb]{\smash{$\scriptstyle r=0$}}}%
    \put(0.08908933,0.13645109){\makebox(0,0)[lb]{\lineheight{1.25}\smash{${\rm I}$}}}%
    \put(0.85035895,0.13554566){\makebox(0,0)[lb]{\lineheight{1.25}\smash{${\rm I}$}}}%
    \put(0.43836021,0.09500852){\makebox(0,0)[lb]{\smash{\begin{turn}{-45}$\scriptstyle r=r_{+}$\end{turn}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin2.pdf}}%
    \put(0.43320834,0.13665401){\makebox(0,0)[lb]{\lineheight{1.25}\smash{$\Sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin2.pdf}}%
  \end{picture}%
\endgroup%

